Towards agile multi-robot systems in the real world: Fast onboard tracking of active blinking markers for relative localization

A novel onboard tracking approach enabling vision-based relative localization and communication using Active blinking Marker Tracking (AMT) is introduced in this article. Active blinking markers on multi-robot team members improve the robustness of relative localization for aerial vehicles in tightly coupled multi-robot systems during real-world deployments, while also serving as a resilient communication system. Traditional tracking algorithms struggle with fast-moving blinking markers due to their intermittent appearance in camera frames and the complexity of associating multiple of these markers across consecutive frames. AMT addresses this by using weighted polynomial regression to predict the future appearance of active blinking markers while accounting for uncertainty in the prediction. In outdoor experiments, the AMT approach outperformed state-of-the-art methods in tracking density, accuracy, and complexity. The experimental validation of this novel tracking approach for relative localization and optical communication involved testing motion patterns motivated by our research on agile multi-robot deployment.

==> algorithm_overview.tex <==
\begin{tikzpicture}
    % Define styles for better appearance
    \tikzstyle{process} = [rectangle, rounded corners, draw=black, fill=orange!40, minimum width=4cm, minimum height=2cm, align=center]
    \tikzstyle{storage} = [rectangle, draw=teal, fill=teal!20, minimum width=4cm, minimum height=2cm, align=center]
    \tikzstyle{arrow} = [thick, ->, >=stealth]
    
    % Camera Frame node (left side)
    \draw[draw=teal, fill=teal!20, opacity=0.6] (-9,-1.25) rectangle ++(4,3);
    \draw[draw=teal, fill=teal!20, opacity=0.33] (-8.75,-1) rectangle ++(4,3);
    \node[draw=teal, fill=teal!20, text=black, minimum width=4cm, minimum height=3cm, align=center] (cameraFrame) at (-7,0) 
        {\Large Camera Frame};
    
    % Frame around key components
    \draw[draw=gray!50, fill=gray!50, opacity=0.2] (-2.5,-4.5) rectangle ++(17.5,9);
    
    % Local Search rectangle
    % \node[process] (localSearch) at (0,0) {\Large Local Search\\[3pt]Check if $p_t,k$ is in\\ \emph{Local Search} area\\of \emph{t-series} in \B{}};
    \node[process] (localSearch) at (0,0) {
    \Large{Local Search}\\[5pt]
    Check if $p_{t,k}$ is in \\ 
    \emph{Local Search} area \\
    of \emph{t-series} in \B{}. % Replace "..." with actual text
    };

    \node[process] (extendedSearch) at (6,0) {
    \Large {Extended Search}\\[5pt]
    Polynomial regression on \\ 
    \emph{t-series} with CI as search area.\\[5pt]
    Check if $p_{t,k}$ is in the CI of \emph{t-series}.}; 
    
    % Processed boxes placed below respective search nodes
    \node[storage] (processed) at (0,-3) {Add $p_{t,k}$ to end of $t_i$;\\ mark $t_i$ as processed};
    
    % Processed box for extended search
    \node[storage] (processed_extended) at (6,-3) {Add $p_{t,k}$ to end of $t_i$;\\ mark $t_i$ as processed};
    
    % New time series node
    \node[storage] (new_ts) at (6,3) {Insert $p_{t,k}$ to end of \B{} as new \ts{}};
    
    % Verification node (bottom)
    % \node[process] (verify) at (12,0) {\Large Verification\\[10pt]Verify that only valid \ts{}\\are in \B{}; For each unprocessed\\\ts{} insert ``off''-frame\\ (marker turned off)};
    \node[process] (verify) at (12,0) {
        \Large {Verification}\\[5pt]
        Verify that only valid \emph{t-series} \\
        are in \B{}; For each unprocessed \\
        \emph{t-series}, insert ``off''-\ps{} \\
        (marker turned off).
    };
    
    % Arrows
    \draw[arrow] (cameraFrame.east) -- node[midway, above]{\Large \shortstack{for each\\ $p_{t,k} \in P_t$}} (localSearch.west);
    
    % Connect local search to extended search
    \draw[arrow] (localSearch.east) -- node[midway, above]{\Large No} (extendedSearch.west);
    
    % Connect extended search to new time series
    \draw[arrow] (extendedSearch.north) -- node[midway, right]{\Large No} (new_ts.south);
    
    % "Yes" arrows with vertical paths
    \draw[arrow] (localSearch.south) -- node[midway, right]{\Large Yes} (processed.north);
    \draw[arrow] (extendedSearch.south) -- node[midway, right]{\Large Yes} (processed_extended.north);
    
    % Connect to verification
    \draw[arrow] (extendedSearch.east) -- (verify.west);
    \draw[arrow] (verify.south) -- (12,-2.5);
    \node at (12,-3) {\shortstack{Extracted Blinking marker\\IDs with pixel locations}};

    \node at (-1.6,4) {\LARGE \textbf{\gls{AMT}}};

\end{tikzpicture}

==> buffer.tex <==

\begin{tikzpicture}[scale=1.2]
    % Define colors
    \definecolor{gridblue}{RGB}{220,235,255}
    \definecolor{gridframe}{RGB}{70,130,180}
    \definecolor{filleddot}{RGB}{41,98,255}
    \definecolor{emptydot}{RGB}{255,255,255}
    \definecolor{timestamp}{RGB}{0,0,0}
    
    % Background grid with subtle color
    \fill[gridblue, rounded corners=3pt, opacity=0.5] (0,9) rectangle ++(14,5);
    \draw[gridframe, line width=1.5pt, rounded corners=3pt] (0,9) rectangle ++(14,5);
    
    \foreach \x in { 3.5, 5, 6.5, 8, 9.5, 11, 12.5}
        \draw[gridframe!60, fill=white, rounded corners=1pt] (\x,13) rectangle ++(1.5,1);

    \foreach \x in {2 , 3.5, 5, 6.5, 8, 9.5, 11, 12.5}
        \draw[gridframe!60, fill=white, rounded corners=1pt] (\x,11) rectangle ++(1.5,1);
    
    \foreach \x in {5, 6.5, 8, 9.5, 11, 12.5}
        \draw[gridframe!60, fill=white, rounded corners=1pt] (\x,9) rectangle ++(1.5,1);
    
    % Vertical dots
    \foreach \y in {12.75, 12.5, 12.25} {
        \filldraw (13.5,\y) circle (0.8pt);
        \filldraw (-0.5,\y) circle (0.8pt);
    }
    
    \foreach \y in {10.75, 10.5, 10.25} {
        \filldraw (13.5,\y) circle (0.8pt);
        \filldraw (-0.5,\y) circle (0.8pt);
    }


    \foreach \x/\f in {4.25, 5.75/fill, 7.25/fill, 8.75/empty, 10.25/empty, 11.75/empty, 13.25/fill} {
        \draw[line width=1pt] (\x,13.5) circle (2pt);
    }
    \foreach \x/\f in {4.25/empty, 7.25, 10.25, 11.75/empty} {
        \filldraw[line width=1pt] (\x,13.5) circle (2pt);
    }

    \foreach \x/\f in {4.25/empty, 5.75/fill, 7.25/fill, 8.75/empty, 10.25/empty, 11.75/empty, 13.25/fill} {
        \draw[line width=1pt] (\x,11.5) circle (2pt);
    }
    \foreach \x/\f in {2.75, 4.25/empty, 8.75/empty, 11.75/empty} {
        \filldraw[line width=1pt] (\x,11.5) circle (2pt);
    }
    
    \foreach \x/\f in {5.75/fill, 8.75/empty, 11.75/empty} {
        \draw[line width=1pt] (\x,9.5) circle (2pt);
    }
    \foreach \x/\f in {7.25/fill,10.25/empty, 13.25/fill} {
        \filldraw[line width=1pt] (\x,9.5) circle (2pt);
    }
    
    % Timestamp label with enhanced style
    \node[text=timestamp, font=\Large] at (0.2, 14.7) [align=left] {time};
    \node[text=timestamp, font=\Large] at (0.35, 14.3) [align=left] {stamp};
    
    \node[text=timestamp, font=\Large] at (-1.4,14.2) [align=left] {\ts{}};
    \draw[-, thick] (-.1,14.1) -- (-1.1,14.7);
    
    % Row labels with enhanced style
    \node[font=\LARGE\bfseries, ] at (-0.5,13.5) {$S_{1}$};
    \node[font=\LARGE\bfseries, ] at (-0.5,11.5) {$S_{i}$};
    \node[font=\LARGE\bfseries, ] at (-0.5,9.5) {$S_{n}$};
    
    % Column labels
    \node[font=\Large, text=timestamp] at (13.5,14.4) {$t-1$};
    \node[font=\Large, text=timestamp] at (8.75,14.4) {$t-4$};
    \node[font=\Large, text=timestamp] at (4.25,14.4) {$t-7$};
    \node[font=\Large, text=timestamp] at (14.5,14.4) {$t$};
    
    % Horizontal dots for time indices
    \foreach \x in {12.8, 12.6, 12.4} {
        \filldraw (\x,14.4) circle (0.8pt);
    }
    \foreach \x in {9.6, 9.8, 10} {
        \filldraw (\x,14.4) circle (0.8pt);
    }
    \foreach \x in {7.4, 7.6, 7.8} {
        \filldraw (\x,14.4) circle (0.8pt);
    }
    \foreach \x in {3.4, 3., 3.2} {
        \filldraw (\x,14.4) circle (0.8pt);
    }
    
    % The highlighted cell (red)
    \draw[red, line width=2pt, rounded corners=1pt] (14,11) rectangle ++(1.5,1);
    \filldraw[red] (14.75,11.5) circle (2pt);
\end{tikzpicture}

==> buffer_detailed.tex <==
\begin{tikzpicture}[scale=0.95]
  % Define better colors
  \definecolor{signalColor}{RGB}{200, 200, 220}
  \definecolor{extendedColor}{RGB}{230, 245, 230}
  \definecolor{timelineColor}{RGB}{50, 50, 50}
  \definecolor{newPointColor}{RGB}{220, 60, 60}
  \definecolor{deletedColor}{RGB}{180, 180, 180}
  
  % Background rectangles with better styling
  \node (ExtendedSearch) [rectangle, dashed, draw=green!70!black, line width=1pt,
  fill=extendedColor, rounded corners=3pt,
  opacity=0.7,
  minimum width=125.5mm, minimum height=2.55cm, anchor=south west] at (0.85,-0.8) {};
  
  \node (SignalMatcher) [rectangle, dashed, draw=blue!50!black, line width=1pt,
  fill=signalColor, rounded corners=3pt,
  opacity=0.7,
  minimum width=68mm, minimum height=3.1cm, anchor=south west] at (6.9,-1.5) {};
  
  % Labels for regions
  \node[anchor=south, font=\large\sffamily] at (SignalMatcher.south) {used for Signal Matching with $D$}; 
  \node[font=\large\sffamily] at (3.5, -1.2) {used by \textit{Extended Search}};
  
  % Time axis with better styling
  \draw[thick, ->, >=stealth] (0.85,0) -- (14.5,0) node[right, font=\large\sffamily]{time};
  
  % Dotted segments on the time axis
  \foreach \x/\y in {3.2/3.8, 6.2/6.8, 9.2/9.8} {
      \draw[thick, dotted] (\x,0) -- (\y,0);
      \draw[thick, dotted] (\x,1) -- (\y,1);
  }
  
  % Solid segments on the time axis
  \foreach \x/\y in {0.85/3.2, 3.8/6.2, 6.8/9.2, 9.8/14.5} {
      \draw[thick] (\x,0) -- (\y,0);
  }
  
  % Length indicators
  \draw[thick, -] (0.9,-1.8) -- (14,-1.8);
  \draw (0.9,-1.9) -- (0.9,-1.7);    
  \draw (14,-1.9) -- (14,-1.7);
  \node[font=\large\sffamily] at (4.5, -2.2) {$L_S$};
  
  \draw[thick, -] (7,-2.2) -- (14,-2.2);
  \draw (7,-2.3) -- (7,-2.1);    
  \draw (14,-2.3) -- (14,-2.1);
  \node[font=\large\sffamily] at (10.5, -2.5) {$L_{\mathcal{D}}$};
  
  % Time tick marks with improved styling
  \foreach \x in {2, 5, 8, 11, 13} {
      \draw[thick] (\x,0.1) -- (\x,-0.1);
  }
  
  % Time labels
  \foreach \x/\descr in {2/t-L_S, 5/t-j, 8/t-L_{\mathcal{D}}, 11/t-1, 13/t} {
      \node[font=\large\sffamily] at (\x,-0.4) {$\descr$};
  }
  
  % Data points with better styling
  \node[rectangle, draw=deletedColor, rounded corners=2pt, fill=white, 
  minimum width=2cm, minimum height=0.4, thick, text=deletedColor] (p0) at (-0.27,1) {$p(S_i)_{t-L_{S}-1}$};
  
  \node[rectangle, draw, rounded corners=2pt, fill=white, minimum width=2cm, minimum height=0.5, thick] (p1) at (1.85,1) {$p(S_i)_{t-L_{S}}$};
  
  \node[rectangle, draw, rounded corners=2pt, fill=white, minimum width=2cm, minimum height=0.2, thick] (p2) at (5,1) {$p(S_i)_{t-j}$};
  
  \node[rectangle, draw, rounded corners=2pt, fill=white, minimum width=2cm, minimum height=0.5, thick] (p3) at (8,1) {$p(S_i)_{t-L_{\mathcal{D}}}$};
  
  \node[rectangle, draw, rounded corners=2pt, fill=white, minimum width=2cm, minimum height=0.5, thick] (p4) at (11,1) {$p(S_i)_{t-1}$};
  
  \node[rectangle, draw=newPointColor, rounded corners=2pt, fill=white, minimum width=2cm, minimum height=0.5, thick, text=black] (p5) at (13,1) {$p(S_i)_t$};
  

  % Arrows with improved styling
  \draw[-{Triangle[width=10pt,length=5pt]}, line width=3.5pt, color=newPointColor](13, 2.2) -- (13, 1.4);
  \node[align=center, font=\sffamily] at (13,2.6) {
      \textbf{new inserted}\\
      \textbf{\ps{}}
  };
  
  \draw[-{Triangle[width=10pt,length=5pt]}, line width=3.5pt, color=deletedColor](0, 2.2) -- (0, 1.4);
  \node[align=center, font=\sffamily] at (0,2.6) {
      \textbf{deleted by}\\
      \textit{Verification}
  };
\end{tikzpicture}

==> desert.tex <==
\begin{tikzpicture}[spy using outlines={size=12mm}, rectangle, connect spies]
  \node[anchor=south west,inner sep=0] (a) at (0,0) { 
  \includegraphics[width=0.45\textwidth]{desert.png}};

  \spy[width=1.45cm, height=2.5cm, magnification=3, 
    fill=none, 
    line width=1.pt,
    color=red,
    connect spies, 
     spy connection path={\draw[thick](tikzspyonnode) -- (tikzspyinnode);}]
    on (2.9, .6) in node[opacity=1, thick] at (7., 1.3);

\end{tikzpicture}

==> experiment_setup.tex <==
\begin{tikzpicture}[decoration = {markings,
  mark = at position 0.0 with {\arrow[>=stealth]{<}}}]
  \draw[step=1cm,lightgray,very thin] (-4.2,-4.2) grid (9.2,4.2);

  \newdimen\R     
  \R=2cm
  \draw[-stealth', blue, dashed] (-150:{0.4*\R}) arc (-150:150:{0.4*\R});

  \draw [line width=0.3mm, -] (-3,-4) -- (-4,-4.) ;
  \draw [line width=0.3mm, -] (-3,-3.85) -- (-3,-4.15) ;
  \draw [line width=0.3mm, -] (-4,-3.85) -- (-4,-4.15) ;
  \node at (-3.5,-3.7) {\large 1m};


  \draw [dashed, ultra thick,<->, orange] (0,0) -- (-4,0);

  \draw [dashed, <->, ultra thick,teal] (4,4) -- (4,-4);
  \draw [dashed, <->, ultra thick,teal] (8,4) -- (8,-4);
  \draw [dashed, <->, ultra thick,magenta] (0,4) -- (0,-4);

  \node [orange] at (-2,0.2) {\large Exp. 3};
  \node [blue] at (1,1.1) {\large Exp. 1};
  \node [magenta] at (-0.8,-2.7) {\large Exp. 2};
  \node [magenta] at (3.2,-2.7) {\large Exp. 2};
  \node [magenta] at (7.2,-2.7) {\large Exp. 2};
  \node [olive] at (3.2,-3.7) {\large Exp. 7};
  \node [teal] at (3.2,-3.2) {\large Exp. 4};
  \node [teal] at (7.2,-3.2) {\large Exp. 4};
   
  \pic [rotate=0, transform shape, scale=0.4] at (4.0,0.0) {tx};
  \pic [rotate=0, transform shape, scale=0.4] at (8.0,1.0) {tx};
  \pic [rotate=-15, transform shape, scale=0.4] at (0.0,0.0) {observer};

  \node []at (4.6, 0.6) {\large 0};
  \node []at (4.6, -0.6) {\large 3};
  \node[] at (3.4, -0.6) {\large 2};
  \node []at (3.4, 0.6) {\large 1};
  
  \node []at (8.6, 1.6) {\large 4};
  \node []at (8.6, 0.4) {\large 7};
  \node[] at (7.4, 0.4) {\large 6};
  \node []at (7.4, 1.6) {\large 5};
  
  \node at (4.8, 0.0) {\Large\glsentryshort{TX}1};
  \node at (8.8, 1.) {\Large\glsentryshort{TX}2};
  \node at (-1.2, -0.8) {\Large\glsentryshort{RX}};


  \draw [line width=0.3mm, -stealth] (0,0) -- (1.5,0);
  \draw [line width=0.3mm, -stealth] (0,0) -- (0,1.5) ;
  \node at (-0.2,1.3) {\large y};
  \node at (1.3,-0.2) {\large x};
\end{tikzpicture}

==> extended_search.tex <==
\begin{tikzpicture}
    
    \definecolor{gridframe}{RGB}{70,130,180}
    % \draw (2,9) rectangle ++(1,1);
    % \draw (3,9) rectangle ++(1,1);
    % \draw (4,9) rectangle ++(1,1);
    % \draw (5,9) rectangle ++(1,1);
    % \draw (6,9) rectangle ++(1,1);
    % \draw (7,9) rectangle ++(1,1);
    % \filldraw[black] (2.5,9.5) circle (2pt);
    % \filldraw[black] (3.5,9.5) circle (2pt);
    % \draw[black][black] (4.5,9.5) circle (2pt);
    % \draw[black] (5.5,9.5) circle (2pt);
    % \filldraw[black] (6.5,9.5) circle (2pt);
    % \draw[black] (7.5,9.5) circle (2pt);
        
    \foreach \x in {2, 3.5, 5, 6.5, 8, 9.5}
        \draw[gridframe!60, fill=white, rounded corners=1pt] (\x,9) rectangle ++(1.5,1);
    \foreach \x in {2, 3.5, 5}
        \draw[gridframe!60, fill=white, rounded corners=1pt] (\x,7.5) rectangle ++(1.5,1);
        
    \foreach \x/\f in {5.75/empty, 7.25/fill, 10.25} {
        \draw[line width=1pt] (\x,9.5) circle (2pt);
    }
    \foreach \x/\f in {2.75/fill, 4.25/empty, 8.75/fill} {
        \filldraw[line width=1pt] (\x,9.5) circle (2pt);
    }
    
    % Improved arrows with curved paths and better styling
    \draw[stealth-, line width=0.4mm, blue!70!black, shorten >=2pt] (2.75,8.2) to[out=90, in=270] (2.75,9.3);
    \draw[stealth-, line width=0.4mm, blue!70!black, shorten >=2pt] (4.25,8.2) to[out=90, in=270] (4.25,9.3);
    \draw[stealth-, line width=0.4mm, blue!70!black, shorten >=2pt] (5.75,8.2) to[out=80, in=270] (8.75,9.3);
    
    \filldraw[black] (4.25,8) circle (2pt);
    \filldraw[black] (2.75,8) circle (2pt);
    \filldraw[black] (5.75,8) circle (2pt);
    \node [] at (5.75,7) {$w_{t-2}$};
    \node [] at (2.75,7) {$w_{t-6}$};
    \node [] at (4.25,7) {$w_{t-5}$};
    \node at (1.5,9.5) {$S_{i}$};
    \node [] at (1.5,8) {$S^{+}_{i}$};
    \node at (1.3,10.6) {time};
    \node at (1.4,10.2) {stamp};
    \node at (11.5,10.4) {{$t$}};
    \node at (10.25,10.4) {{$t-1$}};
    \node at (8.75,10.4) {{$t-2$}};
    \node at (7.25,10.4) {{$t-3$}};
    \node at (5.75,10.4) {{$t-4$}};
    \node at (4.25,10.4) {{$t-5$}};
    \node at (2.75,10.4) {{$t-6$}};
\end{tikzpicture}

==> extended_search_2.tex <==
\begin{tikzpicture}

    \draw [blue,ultra thick] (0,0) rectangle ++(8,5);
    
    
    \draw [black,] (-6,4) -- (1,-3);
    \draw [black,dashed] (-6,4) -- (-7,5);
    
    \draw [black,] (1,-3) -- (0.9,-2.6);
    \draw [black,] (1,-3) -- (0.4,-2.9);
    
    \draw [black,] (-6.2,4) -- (-5.8,4);
    \draw [black,] (-4.2,2) -- (-3.8,2);
    \draw [black,] (-2.2,0) -- (-1.8,0);
    \draw [black,] (-0.2,-2) -- (.2,-2);
    
    \node at (-.8,-2) 
      {\Huge $t$};
    \node at (-3.6,0) 
      {\Huge $t-2$};
    
    \node at (-5.6,2) 
      {\Huge $t-5$};
    \node at (-7.6,4) 
      {\Huge $t-6$};
    
    \draw [blue,opacity=0.5,very thin](-4,4) -- (-4,9);
    \draw [blue,opacity=0.5,very thin](4,9) -- (-4,9);
    \draw [blue,opacity=0.5,very thin,dashed](4,9) -- (4,4);
    \draw [blue,opacity=0.5,very thin,dashed](-4,4) -- (4,4);
    \draw [blue, opacity=0.75,thick](-2,2) -- (-2,7);
    \draw [blue, opacity=0.75,thick](6,7) -- (-2,7);
    \draw [blue, opacity=0.75,thick,dashed](6,7) -- (6,2);
    \draw [blue, opacity=0.75,thick,dashed](-2,2) -- (6,2);
    \draw [line width=0.1cm ,red, path fading=north, fading angle=0] plot [smooth, tension=0.5] coordinates { (1.15, 9.35 ) (1.15,4.35) (7.15,0.35)};
    \draw [blue, opacity=0.50, thick, fill] ( 0.6, 6.6 ) rectangle ++ (0.3,0.3);
    \draw [blue, opacity=0.75, thick, fill] ( 1, 4.2 ) rectangle ++ (0.3,0.3);
    \draw [blue, thick,fill] ( 4.4, 1.7 ) rectangle ++ (0.3,0.3);
    \draw [opacity=1,very thick, fill, red] ( 7, 0.2 ) rectangle ++ (0.3,0.3);
    \draw [opacity=1,very thick, red] ( 5.9, -0.5 ) rectangle ++ (2.4, 1.8);
    \draw [thick] (2,-2) rectangle ++(8,5);
    
    
\end{tikzpicture}

==> outdoor_2.tex <==
\begin{tikzpicture}
    % \clip (0.5,0) rectangle ++ (8.6,3);     
    \node[anchor=south west,inner sep=0] (a) at (0,0) { 
    \includegraphics[width=0.45\textwidth]{stand_cam_2.png}};
    
    \begin{scope}[x={(a.south east)},y={(a.north west)}]

             
      \node [black] at(0.1, 0.5) {\glsentryshort{RX}};
      \node [black] at(0.5, 0.48) {\glsentryshort{TX}1};
      \node [white] at(0.82, 0.12) {\glsentryshort{TX}2};

    \end{scope}
  \end{tikzpicture}


==> star_setup.tex <==
\begin{tikzpicture}[decoration = {markings,
  mark = at position 0.0 with {\arrow[>=stealth]{<}}
}
]
\draw[step=1cm,lightgray,very thin] (-2.75,-0.2) grid (2.75,6.2);


  \draw [line width=0.3mm, -] (1,0) -- (2.,0) ;
  \draw [line width=0.3mm, -] (1,-.15) -- (1,0.15) ;
  \draw [line width=0.3mm, -] (2,-0.15) -- (2,0.15) ;
  \node at (1.5,0.2) {\large 1m};

  \filldraw [] (0, 6) circle (1pt);
  \filldraw [] (2, 3) circle (1pt);
  \filldraw [] (-2, 3) circle (1pt);
  \filldraw [] (-2.5, 5.5) circle (1pt);
  \filldraw [] (2.5, 5.5) circle (1pt);

  \draw [line width=0.3mm, -{Latex[length=2mm,width=3mm]}] (0,6) -- (-2,3.);
  \draw [line width=0.3mm, {Latex[length=2mm,width=3mm]}-] (2.5,5.5) -- (-2,3.) ;
  \draw [line width=0.3mm, -{Latex[length=2mm,width=3mm]}] (2.5,5.5) -- (-2.5,5.5) ;
  \draw [line width=0.3mm, {Latex[length=2mm,width=3mm]}-] (2,3) -- (-2.5,5.5) ;
  \draw [line width=0.3mm, -{Latex[length=2mm,width=3mm]}] (2,3) -- (0,6) ;

  \draw [line width=0.3mm, -stealth] (0,0) -- (-1.5,0);
  \draw [line width=0.3mm, -stealth] (0,0) -- (0,1.5) ;
  \node at (-0.2,1.3) {\large z};
  \node at (-1.3,-0.3) {\large y};
\end{tikzpicture}


==> verification_buffer.tex <==
\begin{tikzpicture}[scale=1.2]
    % Define colors
    \definecolor{gridblue}{RGB}{220,235,255}
    \definecolor{gridframe}{RGB}{70,130,180}
    \definecolor{filleddot}{RGB}{41,98,255}
    \definecolor{emptydot}{RGB}{255,255,255}
    \definecolor{timestamp}{RGB}{0,0,0}
    
    % Background grid with subtle color
    \fill[gridblue, rounded corners=3pt, opacity=0.5] (0,9) rectangle ++(14,5);
    \draw[gridframe, line width=1.5pt, rounded corners=3pt] (0,9) rectangle ++(14,5);
    
    \foreach \x in { 3.5, 5, 6.5, 8, 9.5, 11, 12.5, 14}
        \draw[gridframe!60, fill=white, rounded corners=1pt] (\x,13) rectangle ++(1.5,1);

    \foreach \x in {2 , 3.5, 5, 6.5, 8, 9.5, 11, 12.5}
        \draw[gridframe!60, fill=white, rounded corners=1pt] (\x,11) rectangle ++(1.5,1);
    
    \foreach \x in {5, 6.5, 8, 9.5, 11, 12.5, 14}
        \draw[gridframe!60, fill=white, rounded corners=1pt] (\x,9) rectangle ++(1.5,1);
    
    % Vertical dots
    \foreach \y in {12.75, 12.5, 12.25} {
        \filldraw (13.5,\y) circle (0.8pt);
        \filldraw (-0.5,\y) circle (0.8pt);
    }
    
    \foreach \y in {10.75, 10.5, 10.25} {
        \filldraw (13.5,\y) circle (0.8pt);
        \filldraw (-0.5,\y) circle (0.8pt);
    }


    \draw[gridframe!60, fill=white, rounded corners=1.5pt] (14,11) rectangle ++(1.5,1);

    \foreach \x/\f in {4.25, 5.75/fill, 7.25/fill, 8.75/empty, 10.25/empty, 11.75/empty, 13.25/fill} {
        \draw[line width=1pt] (\x,13.5) circle (2pt);
    }
    \foreach \x/\f in {4.25/empty, 7.25, 10.25, 11.75/empty, 14.75} {
        \filldraw[line width=1pt] (\x,13.5) circle (2pt);
    }

    \foreach \x/\f in {4.25/empty, 5.75/fill, 7.25/fill, 8.75/empty, 10.25/empty, 11.75/empty, 13.25/fill, 14.75} {
        \draw[line width=1pt] (\x,11.5) circle (2pt);
    }
    \foreach \x/\f in {2.75, 4.25/empty, 8.75/empty, 11.75/empty, 13.25} {
        \filldraw[line width=1pt] (\x,11.5) circle (2pt);
    }
    
    \foreach \x/\f in {5.75/fill, 8.75/empty, 11.75/empty} {
        \draw[line width=1pt] (\x,9.5) circle (2pt);
    }
    \foreach \x/\f in {7.25/fill,10.25/empty, 13.25/fill, 14.75} {
        \filldraw[line width=1pt] (\x,9.5) circle (2pt);
    }
    
    % Timestamp label with enhanced style
    \node[text=timestamp, font=\Large] at (0.2, 14.7) [align=left] {time};
    \node[text=timestamp, font=\Large] at (0.35, 14.3) [align=left] {stamp};
    
    \node[text=timestamp, font=\Large] at (-1.4,14.2) [align=left] {\ts{}};
    \draw[-, thick] (-.1,14.1) -- (-1.1,14.7);
    
    % Row labels with enhanced style
    \node[font=\LARGE\bfseries, ] at (-0.5,13.5) {$S_{1}$};
    \node[font=\LARGE\bfseries, ] at (-0.5,11.5) {$S_{i}$};
    \node[font=\LARGE\bfseries, ] at (-0.5,9.5) {$S_{n}$};
    \node[font=\LARGE\bfseries, ] at (-0.5,8.5) {$S_{n+1}$};
    
    % Column labels
    \node[font=\Large, text=timestamp] at (13.5,14.4) {$t-1$};
    \node[font=\Large, text=timestamp] at (8.75,14.4) {$t-4$};
    \node[font=\Large, text=timestamp] at (4.25,14.4) {$t-7$};
    \node[font=\Large, text=timestamp] at (14.5,14.4) {$t$};
    
    % Horizontal dots for time indices
    \foreach \x in {12.8, 12.6, 12.4} {
        \filldraw (\x,14.4) circle (0.8pt);
    }
    \foreach \x in {9.6, 9.8, 10} {
        \filldraw (\x,14.4) circle (0.8pt);
    }
    \foreach \x in {7.4, 7.6, 7.8} {
        \filldraw (\x,14.4) circle (0.8pt);
    }
    \foreach \x in {3.4, 3.6, 3.2} {
        \filldraw (\x,14.4) circle (0.8pt);
    }
    
    \fill[gray, , opacity=0.4] (3.49,13) rectangle ++(12,1);
    \fill[gray, , opacity=0.4] (5,9.) rectangle ++(10.5,1);
    \draw [ultra thick, red,-{Latex[length=2.8mm,width=3.5mm]} ](13.45,11.5) -- (14.6,11.5);
    \draw[green, fill=white, line width=2.5, rounded corners=1.5pt] (14,8) rectangle ++(1.5,1);
    \filldraw[line width=1pt] ( 14.75, 8.5) circle (2pt);
\end{tikzpicture}
